Sparse-DeRF: Deblurred Neural Radiance Fields from Sparse View

Recent studies construct deblurred neural radiance fields~(DeRF) using dozens of blurry images, which are not practical scenarios if only a limited number of blurry images are available. This paper focuses on constructing DeRF from sparse-view for more pragmatic real-world scenarios. As observed in our experiments, establishing DeRF from sparse views proves to be a more challenging problem due to the inherent complexity arising from the simultaneous optimization of blur kernels and NeRF from sparse view. Sparse-DeRF successfully regularizes the complicated joint optimization, presenting alleviated overfitting artifacts and enhanced quality on radiance fields. The regularization consists of three key components: Surface smoothness, helps the model accurately predict the scene structure utilizing unseen and additional hidden rays derived from the blur kernel based on statistical tendencies of real-world; Modulated gradient scaling, helps the model adjust the amount of the backpropagated gradient according to the arrangements of scene objects; Perceptual distillation improves the perceptual quality by overcoming the ill-posed multi-view inconsistency of image deblurring and distilling the pre-deblurred information, compensating for the lack of clean information in blurry images. We demonstrate the effectiveness of the Sparse-DeRF with extensive quantitative and qualitative experimental results by training DeRF from 2-view, 4-view, and 6-view blurry images.

==> (inline-0) <==
\begin{tabular}{C{3cm}|C{3cm}||C{3cm}|C{3cm}|C{3cm}|C{3cm}|C{3cm}|C{3cm}|C{3cm}|C{3cm}|C{3cm}|C{3cm}|}
			\midrule
			\multicolumn{2}{c}{\textbf{Decoration} Scene} & \multicolumn{9}{c}{\# of views} \\
			\midrule
			\textbf{PSNR}($\uparrow$) & Blur Kernel & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{best!35}11.20 & \cellcolor{best!35}11.28 & \cellcolor{best!35}11.43 & \cellcolor{best!35}12.11 & \cellcolor{best!35}12.45 & \cellcolor{best!35}14.61 & \cellcolor{best!35}16.69 & 18.41 & 20.21 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & 11.15 & 10.84 & 11.07 & 11.54 & 11.43 & 13.50 & 16.16 & \cellcolor{best!35}18.56 & \cellcolor{best!35}21.75\\
			\midrule\midrule
			\textbf{SSIM}($\uparrow$) & Blur Kernel & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10  \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{best!35}.1064 & \cellcolor{best!35}.1262 & \cellcolor{best!35}.1139 & \cellcolor{best!35}.1589 & \cellcolor{best!35}.1569 & \cellcolor{best!35}.2876 & \cellcolor{best!35}.3956 & .4880 & .5508 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & .0927 & .1115 & .1058 & .1228 & .1247 & .2034 & .3645 & \cellcolor{best!35}.4986 & \cellcolor{best!35}.6526\\
			\midrule
			\textbf{LPIPS}($\downarrow$) & Blur Kernel & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10  \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{best!35}.7475 & \cellcolor{best!35}.7059 & \cellcolor{best!35}.6995 & .7078 & .7061 & \cellcolor{best!35}.6258 & .5588 & .4818 & .4322 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & .7520 & .7191 & .7089 & \cellcolor{best!35}.6992 & \cellcolor{best!35}.6932 & .6547 & \cellcolor{best!35}.5277 & \cellcolor{best!35}.4178 & \cellcolor{best!35}.2804\\
			\midrule
      \end{tabular}
\begin{tabular}{C{4cm}||C{3cm}||ccc|ccc|ccc|ccc|ccc||ccc}
			\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Model & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ &  \cellcolor{best!35}14.57 &  \cellcolor{best!35}.2523 & .6680 & 17.13 &  .4616 &  .3808 & \cellcolor{second!35}14.23 & \cellcolor{second!35}.1473 & .7298 &  \cellcolor{best!35}13.01 &  \cellcolor{best!35}.2408 & \cellcolor{second!35}.5956 &  \cellcolor{best!35}14.04 &  \cellcolor{best!35}.3227 &  \cellcolor{best!35}.5602 & \cellcolor{second!35}14.60 & \cellcolor{second!35}.2849 & \cellcolor{second!35}.5869 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  \cellcolor{second!35}14.20 &  \cellcolor{second!35}.2214 &   \cellcolor{best!35}.6412 &  \cellcolor{second!35}18.88 & \cellcolor{second!35}.5136 & \cellcolor{second!35}.3476 &  13.03 &  .1003 &  \cellcolor{second!35}.6845 &  9.21 &  .0815 & .6920 &  10.86 &  .1644 &  .6657 &  13.24 &  .2162 &  .6062 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  14.10 & .2116 & \cellcolor{second!35}.6413 &  \cellcolor{best!35}18.97 &  \cellcolor{best!35}.5206 &  \cellcolor{best!35}.3417 &  \cellcolor{best!35}20.32 &  \cellcolor{best!35}.3488 &  \cellcolor{best!35}.4056 & \cellcolor{second!35}12.00 & \cellcolor{second!35}.1943 &  \cellcolor{best!35}.5902 & \cellcolor{second!35}11.36 & \cellcolor{second!35}.1769 & \cellcolor{second!35}.6422 &  \cellcolor{best!35}15.35 &  \cellcolor{best!35}.2904 &  \cellcolor{best!35}.5242 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ &  \cellcolor{best!35}20.48 &  \cellcolor{best!35}.4951 & \cellcolor{second!35}.5398 &  \cellcolor{best!35}15.53 &  \cellcolor{best!35}.3388 &  \cellcolor{best!35}.5403 &  \cellcolor{best!35}17.05 &  \cellcolor{best!35}.4241 &  \cellcolor{best!35}.4361 &  \cellcolor{best!35}23.24 &  \cellcolor{best!35}.6950 &  \cellcolor{best!35}.3505 & 10.94 & .0816 & .7545 &  &  & \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  18.58 &  .4297 &  .5565 &  13.49 &  .2429 &  .5985 & 12.51 & .2199 & .5579 &  15.75 &  .4280 &  .5370 &  \cellcolor{second!35}11.15 &  \cellcolor{second!35}.0927 &  \cellcolor{second!35}.7520 &  &  &  \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{second!35}20.09 & \cellcolor{second!35}.4583 &  \cellcolor{best!35}.5244 & \cellcolor{second!35}14.05 & \cellcolor{second!35}.2890 & \cellcolor{second!35}.5555 & \cellcolor{second!35}13.78 & \cellcolor{second!35}.2864 & \cellcolor{second!35}.5036 & \cellcolor{second!35}19.67 & \cellcolor{second!35}.6084 & \cellcolor{second!35}.4096 &  \cellcolor{best!35}13.11 &  \cellcolor{best!35}.2192 &  \cellcolor{best!35}.6192 \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{second!35}8.31 & \cellcolor{second!35}.0602 & \cellcolor{second!35}.7545 & 11.43 & \cellcolor{second!35}.0951 & .6687 &  \cellcolor{second!35}15.58 &  \cellcolor{second!35}.2709 &  \cellcolor{second!35}.6510 &  \cellcolor{best!35}16.02 &  \cellcolor{best!35}.3548 &  \cellcolor{best!35}.5739 &  \cellcolor{best!35}16.30 &  \cellcolor{best!35}.1816 & \cellcolor{second!35}.6182 & \cellcolor{second!35}15.49 & \cellcolor{second!35}.2997 & \cellcolor{second!35}.5888 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  7.86 &  .0419 &  .7737 & \cellcolor{second!35} 11.57 &  .0783 &  \cellcolor{second!35}.6246 & 12.54 & .1524 & .7091 &  10.67 &  .1331 & .6604 & 13.49 & .0170 &  .6770 &  12.76 &  .1836 &  .6447 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  \cellcolor{best!35}13.11 &  \cellcolor{best!35}.3707 &  \cellcolor{best!35}.5486 &  \cellcolor{best!35}14.17 &  \cellcolor{best!35}.1669 &  \cellcolor{best!35}.5285 &  \cellcolor{best!35}16.19 &  \cellcolor{best!35}.2527 &  \cellcolor{best!35}.5908 & \cellcolor{second!35}15.25 & \cellcolor{second!35}.3277 &  \cellcolor{best!35}.5739 &  \cellcolor{best!35}16.30 & \cellcolor{second!35}.1343 &  \cellcolor{best!35}.6133 &  \cellcolor{best!35}15.57 &  \cellcolor{best!35}.3114 &  \cellcolor{best!35}.5467 \\
			\midrule
      \end{tabular}
\begin{tabular}{C{4cm}||C{3cm}||ccc|ccc|ccc|ccc|ccc||ccc}
			\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Model & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & 16.32 & .3441 & .5876 &  \cellcolor{second!35}23.25 & \cellcolor{second!35}.7155 & .2663 & \cellcolor{second!35}16.21 & \cellcolor{second!35}.2040 & \cellcolor{second!35}.6451 & \cellcolor{second!35}17.35 & \cellcolor{second!35}.4915 & \cellcolor{second!35}.4509 & \cellcolor{second!35}18.81 & \cellcolor{second!35}.5447 & \cellcolor{second!35}.4020 & \cellcolor{second!35}18.39 & \cellcolor{second!35}.4600 & \cellcolor{second!35}.4704 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  \cellcolor{second!35}16.71 &  \cellcolor{second!35}.3497 &  \cellcolor{second!35}.4683 &  21.37 &  .6471 &  \cellcolor{second!35}.1802 &  15.17 &  .1740 &  .6666 &  10.27 &  .1165 & .6911 & 18.66 & .5412 &  .4067 &  16.44 &  .3657 &  .4826 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{best!35}18.99 & \cellcolor{best!35}.4770 & \cellcolor{best!35}.4034 & \cellcolor{best!35}26.51 & \cellcolor{best!35}.8051 & \cellcolor{best!35}.1627 & \cellcolor{best!35}23.33 & \cellcolor{best!35}.4888 & \cellcolor{best!35}.2733 & \cellcolor{best!35}17.51 & \cellcolor{best!35}.5371 & \cellcolor{best!35}.3356 & \cellcolor{best!35}18.92 & \cellcolor{best!35}.5799 & \cellcolor{best!35}.3126 & \cellcolor{best!35}21.05 & \cellcolor{best!35}.5776 & \cellcolor{best!35}.2975 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{second!35}21.16 & \cellcolor{second!35}.5100 & .4952 & \cellcolor{second!35}18.12 & \cellcolor{second!35}.4711 & .4569 & \cellcolor{best!35}20.11 & \cellcolor{best!35}.5821 & \cellcolor{second!35}.3412 & \cellcolor{second!35}26.14 & \cellcolor{second!35}.7837 & \cellcolor{second!35}.2965 & \cellcolor{second!35}11.35 & .1045 & \cellcolor{second!35}.7030 &  &  & \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  19.13 &  .4391 &  \cellcolor{second!35}.4042 &  17.42 &  .4165 &  \cellcolor{second!35}.3746 & 13.31 & .2697 & .4715 &  16.40 &  .4684 &  .5239 &  11.07 &  \cellcolor{second!35}.1058 &  .7089 &  &  &  \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{best!35}23.39 & \cellcolor{best!35}.6010 & \cellcolor{best!35}.3806 & \cellcolor{best!35}20.41 & \cellcolor{best!35}.5451 & \cellcolor{best!35}.3305 & \cellcolor{second!35}19.48 & \cellcolor{second!35}.5531 & \cellcolor{best!35}.3251 & \cellcolor{best!35}27.77 & \cellcolor{best!35}.8364 & \cellcolor{best!35}.2049 & \cellcolor{best!35}16.33 & \cellcolor{best!35}.3914 & \cellcolor{best!35}.4950 \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{second!35}10.24 & \cellcolor{second!35}.1511 & .7199 & \cellcolor{second!35}18.86 & \cellcolor{second!35}.4235 & \cellcolor{second!35}.4194 & \cellcolor{best!35}18.68 & \cellcolor{best!35}.4238 & \cellcolor{second!35}.5163 & \cellcolor{best!35}18.66 & \cellcolor{best!35}.4788 & \cellcolor{second!35}.4327 & \cellcolor{second!35}21.06 & \cellcolor{second!35}.3975 & \cellcolor{second!35}.4706 & \cellcolor{second!35}18.44 & \cellcolor{second!35}.4326 & \cellcolor{second!35}.4852 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} &  9.52 &  .1304 &  \cellcolor{second!35}.7119 &  11.56 &  .0595 &  .6149 & 13.61 & .1721 &  .7245 &  11.10 & .1342 &  .6914 & 12.73 &  .0249 &  .6610 & 13.59 & .2221 & .5887 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{best!35}16.47 & \cellcolor{best!35}.5855 & \cellcolor{best!35}.3835 & \cellcolor{best!35}19.09 & \cellcolor{best!35}.4624 & \cellcolor{best!35}.3194 & \cellcolor{second!35}18.36 & \cellcolor{second!35}.3375 & \cellcolor{best!35}.4715 & \cellcolor{second!35}17.97 & \cellcolor{second!35}.4612 & \cellcolor{best!35}.4206 & \cellcolor{best!35}21.25 & \cellcolor{best!35}.4045 & \cellcolor{best!35}.4044 &\cellcolor{best!35} 20.05 & \cellcolor{best!35}.5178 & \cellcolor{best!35}.3736 \\
			\midrule
      \end{tabular}
\begin{tabular}{C{4cm}||C{3cm}||ccc|ccc|ccc|ccc|ccc||ccc}
			\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Model & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & 17.04 & .3690 & .5729 & 23.40 & .7205 & .2649 & \cellcolor{second!35}18.05 & \cellcolor{second!35}.3610 & \cellcolor{second!35}.4870 & 20.33 & .5980 & .3745 & \cellcolor{second!35}19.63 & \cellcolor{second!35}.5760 & \cellcolor{second!35}.3833 & 19.69 & .5249 & .4165 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{second!35}21.03 & \cellcolor{best!35}.6273 & \cellcolor{best!35}.3076 & \cellcolor{best!35}27.73 & \cellcolor{best!35}.8455 & \cellcolor{best!35}.1238 & 18.04 & .3173 & .4987 & \cellcolor{second!35}21.84 & \cellcolor{second!35}.7246 & \cellcolor{second!35}.2022 & 19.36 & .5661 & .3908 & \cellcolor{second!35}21.60 & \cellcolor{second!35}.6162 & \cellcolor{second!35}.3046 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{best!35}21.29 & \cellcolor{second!35}.6179 & \cellcolor{second!35}.3261 & \cellcolor{second!35}27.34 & \cellcolor{second!35}.8340 & \cellcolor{second!35}.1298 & \cellcolor{best!35}28.19 & \cellcolor{best!35}.7365 & \cellcolor{best!35}.1606 & \cellcolor{best!35}22.30 &\cellcolor{best!35} .7233 & \cellcolor{best!35}.2017 & \cellcolor{best!35}22.21 & \cellcolor{best!35}.7159 & \cellcolor{best!35}.2036 & \cellcolor{best!35}24.27 & \cellcolor{best!35}.7255 & \cellcolor{best!35}.2044 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & 21.98 & .5312 & .4677 & 21.67 & .6129 & .3406 & 21.16 & .6215 & .3051 & \cellcolor{second!35}25.67 & \cellcolor{second!35}.7716 & \cellcolor{second!35}.3105 & \cellcolor{second!35}12.45 & \cellcolor{second!35}.1569 & \cellcolor{second!35}.7061 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{best!35}25.02 & \cellcolor{best!35}.6719 & \cellcolor{best!35}.2953 & \cellcolor{second!35}22.95 & \cellcolor{second!35}.6554 & \cellcolor{second!35}.2501 & \cellcolor{best!35}21.57 & \cellcolor{best!35}.6456 & \cellcolor{best!35}.2462 & 23.38 & .7393 & .2341 & 11.43 & .1247 & .6932 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{second!35}24.80 & \cellcolor{second!35}.6643 & \cellcolor{second!35}.3200 & \cellcolor{best!35}23.32 & \cellcolor{best!35}.6789 & \cellcolor{best!35}.2455 & \cellcolor{second!35}21.27 & \cellcolor{second!35}.6234 & \cellcolor{second!35}.2662 & \cellcolor{best!35}28.91 & \cellcolor{best!35}.8525 & \cellcolor{best!35}.1902 & \cellcolor{best!35}19.69 & \cellcolor{best!35}.5440 & \cellcolor{best!35}.3672 \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Blur Kernel} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			RegNeRF~\cite{niemeyer2022regnerf} & $\times$ & \cellcolor{second!35}11.06 & \cellcolor{second!35}.1966 & \cellcolor{second!35}.7091 & \cellcolor{second!35}18.96 & \cellcolor{second!35}.4218 & \cellcolor{second!35}.4292 & \cellcolor{second!35}21.83 & \cellcolor{second!35}.5526 & .4353 & 20.07 & .5309 & .3827 & \cellcolor{second!35}21.69 & \cellcolor{second!35}.3938 & \cellcolor{second!35}.4963 & \cellcolor{second!35}19.65 & \cellcolor{second!35}.4790 & \cellcolor{second!35}.4583 \\
			RegNeRF~\cite{niemeyer2022regnerf} & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & 10.38 & .1434 & .7200 & 12.83 & .1019 & .5757 & 21.34 & .5159 & \cellcolor{second!35}.3415 & \cellcolor{second!35}20.49 & \cellcolor{best!35}.5799 & \cellcolor{best!35}.3113 & 13.08 & .2613 & .6581 & 18.25 & .4439 & .4326 \\
			Sparse-DeRF(Ours) & \textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & \cellcolor{best!35}18.96 & \cellcolor{best!35}.6887 & \cellcolor{best!35}.2744 & \cellcolor{best!35}19.59 & \cellcolor{best!35}.5051 & \cellcolor{best!35}.2808 & \cellcolor{best!35}22.57 & \cellcolor{best!35}.5994 & \cellcolor{best!35}.3317 & \cellcolor{best!35}20.60 & \cellcolor{second!35}.5756 & \cellcolor{second!35}.3124 & \cellcolor{best!35}23.48 & \cellcolor{best!35}.5509 & \cellcolor{best!35}.3189 & \cellcolor{best!35}22.32 & \cellcolor{best!35}.6283 & \cellcolor{best!35}.2907 \\
			\midrule
      \end{tabular}
\begin{tabular}{C{3cm}||C{5.2cm}||ccc|ccc|ccc|ccc|ccc||ccc}
			\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 11.93 & .1340 & .6835 & 17.82 & .4573 & .4827 & 18.89 & .3131 & .4237 & 11.45 & .1603 & .6107 & 11.12 & .1769 & \cellcolor{best!35}.6207 & 14.70 & .2483 & .5643 \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}14.20 & \cellcolor{best!35}.2107 & \cellcolor{best!35}.6686 & \cellcolor{best!35}21.02 & \cellcolor{best!35}.5999 & \cellcolor{best!35}.3326 & \cellcolor{best!35}20.30 & \cellcolor{best!35}.3467 & \cellcolor{best!35}.4017 & \cellcolor{best!35}11.55 & \cellcolor{best!35}.1804 & \cellcolor{best!35}.5903 & \cellcolor{best!35}11.48 & \cellcolor{best!35}.1883 & .6351 & \cellcolor{best!35}15.12 & \cellcolor{best!35}.3025 & \cellcolor{best!35}.5243 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 11.98 & .1378 & .6799 & 16.54 & .3988 & .5360 & 19.08 & .3135 & .4275 & 11.30 & .1653 & \cellcolor{best!35}.5992 & 11.14 & .1731 & .6291 & 14.01 & .2377 & .5743 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}14.33 & \cellcolor{best!35}.2088 & \cellcolor{best!35}.6496 & \cellcolor{best!35}18.89 & \cellcolor{best!35}.5032 & \cellcolor{best!35}.3577 & \cellcolor{best!35}19.64 & \cellcolor{best!35}.3330 & \cellcolor{best!35}.3950 & \cellcolor{best!35}11.69 & \cellcolor{best!35}.1748 & .6067 & \cellcolor{best!35}11.78 & \cellcolor{best!35}.1948 & \cellcolor{best!35}.6289 & \cellcolor{best!35}15.40 & \cellcolor{best!35}.2857 & \cellcolor{best!35}.5289 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 17.96 & .4198 & .5715 & 13.27 & .2431 & \cellcolor{best!35}.5864 & 13.88 & .2982 & .5075 & 19.17 & .5960 & .4223 & 12.08 & .2076 & .6294 &  &  & \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}19.95 & \cellcolor{best!35}.4596 & \cellcolor{best!35}.5394 & \cellcolor{best!35}13.52 & \cellcolor{best!35}.2534 & .5871 & \cellcolor{best!35}14.11 & \cellcolor{best!35}.3087 & \cellcolor{best!35}.5051 & \cellcolor{best!35}19.33 & \cellcolor{best!35}.6003 & \cellcolor{best!35}.4133 & \cellcolor{best!35}13.13 & \cellcolor{best!35}.2153 & \cellcolor{best!35}.6222 &  &  &  \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 17.85 & .4053 & .5819 & 13.43 & .2445 & .5694 & \cellcolor{best!35}13.97 & \cellcolor{best!35}.3061 & .5014 & 19.36 & .6070 & .4123 & 12.81 & .2071 & .6238 &  &  & \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}19.80 & \cellcolor{best!35}.4544 & \cellcolor{best!35}.5273 & \cellcolor{best!35}14.08 & \cellcolor{best!35}.2706 & \cellcolor{best!35}.5509 & 13.96 & .3028 & \cellcolor{best!35}.4992 & \cellcolor{best!35}19.72 & \cellcolor{best!35}.6115 & \cellcolor{best!35}.4035 & \cellcolor{best!35}13.14 & \cellcolor{best!35}.2198 & \cellcolor{best!35}.6201 &  &  &  \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 12.40 & .2923 & .5883 & 13.46 & .1458 & .5483 & 16.52 & .2778 & \cellcolor{best!35}.5930 & 13.76 & .2670 & .5948 & \cellcolor{best!35}15.99 & .1122 & .6118 & 14.85 & .2860 & .5653 \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}12.55 & \cellcolor{best!35}.3184 & \cellcolor{best!35}.5736 & \cellcolor{best!35}14.51 & \cellcolor{best!35}.1850 & \cellcolor{best!35}.5217 & \cellcolor{best!35}16.65 & \cellcolor{best!35}.2830 & .5953 & \cellcolor{best!35}14.68 & \cellcolor{best!35}.2944 & \cellcolor{best!35}.5924 & 15.93 & \cellcolor{best!35}.1189 & \cellcolor{best!35}.6081 & \cellcolor{best!35}15.44 & \cellcolor{best!35}.3037 & \cellcolor{best!35}.5558 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 12.84 & .3408 & \cellcolor{best!35}.5621 & 14.32 & .1672 & .5234 & \cellcolor{best!35}16.22 & \cellcolor{best!35}.2547 & .5963 & 12.85 & .2309 & .6045 & 15.80 & .1072 & .6159 & 14.95 & .2871 & .5591 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}12.89 & \cellcolor{best!35}.3465 & .5645 & \cellcolor{best!35}14.48 & \cellcolor{best!35}.1677 & \cellcolor{best!35}.5209 & 16.20 & .2511 & \cellcolor{best!35}.5927 & \cellcolor{best!35}14.48 & \cellcolor{best!35}.2941 & \cellcolor{best!35}.5819 & \cellcolor{best!35}15.81 & \cellcolor{best!35}.1167 & \cellcolor{best!35}.6039 & \cellcolor{best!35}15.46 & \cellcolor{best!35}.3035 & \cellcolor{best!35}.5465 \\
			\midrule
      \end{tabular}
\begin{tabular}{C{3cm}||C{5.2cm}||ccc|ccc|ccc|ccc|ccc||ccc}
         	\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 12.80 & .1949 & .6631 & 23.41 & .7202 & .2517 & 23.54 & .5069 & \cellcolor{best!35}.2508 & 14.22 & .3275 & .5065 & 15.41 & .4109 & .4487 & 18.69 & .4321 & .4242 \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}16.33 & \cellcolor{best!35}.3387 & \cellcolor{best!35}.5636 & \cellcolor{best!35}25.55 & \cellcolor{best!35}.7813 & \cellcolor{best!35}.1874 & \cellcolor{best!35}24.28 & \cellcolor{best!35}.5544 & .2649 & \cellcolor{best!35}16.60 & \cellcolor{best!35}.4635 & \cellcolor{best!35}.3781 & \cellcolor{best!35}17.96 & \cellcolor{best!35}.5095 & \cellcolor{best!35}.3870 & \cellcolor{best!35}19.44 & \cellcolor{best!35}.5295 & \cellcolor{best!35}.3562 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 11.89 & .1392 & .6831 & 22.26 & .6676 & .2354 & 22.36 & \cellcolor{best!35}.4721 & \cellcolor{best!35}.2616 & 14.14 & .3024 & .4953 & 15.62 & .3850 & .4351 & 17.25 & .3933 & .4221 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}18.22 & \cellcolor{best!35}.4638 & \cellcolor{best!35}.4144 & \cellcolor{best!35}22.48 & \cellcolor{best!35}.6603 & \cellcolor{best!35}.1762 & \cellcolor{best!35}23.11 & .4709 & .2791 & \cellcolor{best!35}18.18 & \cellcolor{best!35}.5517 & \cellcolor{best!35}.3124 & \cellcolor{best!35}18.83 & \cellcolor{best!35}.5657 & \cellcolor{best!35}.3299 & \cellcolor{best!35}20.16 & \cellcolor{best!35}.5425 & \cellcolor{best!35}.3024 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 21.01 & .4947 & .4699 & 16.89 & .4274 & .4394 & 18.79 & .5123 & .3654 & 26.36 & .7986 & .2604 & \cellcolor{best!35}16.77 & \cellcolor{best!35}.4036 & .4896 &  &  & \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}21.85 & \cellcolor{best!35}.5168 & \cellcolor{best!35}.4514 & \cellcolor{best!35}17.87 & \cellcolor{best!35}.4641 & \cellcolor{best!35}.4014 & \cellcolor{best!35}19.23 & \cellcolor{best!35}.5289 & \cellcolor{best!35}.3467 & \cellcolor{best!35}26.91 & \cellcolor{best!35}.8082 & \cellcolor{best!35}.2473 & 16.69 & .4031 & \cellcolor{best!35}.4859 &  &  &  \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 20.06 & .4560 & .4361 & 18.23 & .4615 & .3970 & 18.65 & .5074 & .3611 & 24.80 & .7541 & .2497 & 16.32 & .3843 & .4878 &  &  & \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}22.52 & \cellcolor{best!35}.5522 & \cellcolor{best!35}.3689 & \cellcolor{best!35}20.31 & \cellcolor{best!35}.5388 & \cellcolor{best!35}.3364 & \cellcolor{best!35}19.16 & \cellcolor{best!35}.5203 & \cellcolor{best!35}.3430 & \cellcolor{best!35}25.62 & \cellcolor{best!35}.7884 & \cellcolor{best!35}.2082 & \cellcolor{best!35}17.33 & \cellcolor{best!35}.4081 & \cellcolor{best!35}.4777 &  &  &  \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 16.83 & .5976 & .3730 & 18.60 & .4154 & .3632 & 20.10 & .4602 & .4612 & 16.90 & .4247 & .4646 & 20.53 & .3749 & \cellcolor{best!35}.4319 & 19.28 & .4909 & .4119 \\	
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}17.13 & \cellcolor{best!35}.6103 & \cellcolor{best!35}.3623 & \cellcolor{best!35}18.96 & \cellcolor{best!35}.4527 & \cellcolor{best!35}.3366 & \cellcolor{best!35}20.47 & \cellcolor{best!35}.4735 & \cellcolor{best!35}.4464 & \cellcolor{best!35}18.39 & \cellcolor{best!35}.4694 & \cellcolor{best!35}.4156 & \cellcolor{best!35}20.94 & \cellcolor{best!35}.3914 & .4432 & \cellcolor{best!35}19.84 & \cellcolor{best!35}.5118 & \cellcolor{best!35}.3937 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 16.31 & .5787 & .3874 & 18.85 & .4481 & \cellcolor{best!35}.3152 & 18.21 & .3274 & .4750 & 16.74 & .4101 & .4634 & 20.32 & \cellcolor{best!35}.3421 & .4415 & 18.85 & .4670 & .4014 \\		
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}17.03 & \cellcolor{best!35}.6045 & \cellcolor{best!35}.3636 & \cellcolor{best!35}18.90 & \cellcolor{best!35}.4526 & .3185 & \cellcolor{best!35}18.38 & \cellcolor{best!35}.3323 & \cellcolor{best!35}.4575 & \cellcolor{best!35}17.89 & \cellcolor{best!35}.4408 & \cellcolor{best!35}.4333 & \cellcolor{best!35}20.33 & .3416 & \cellcolor{best!35}.4297 & \cellcolor{best!35}19.75 & \cellcolor{best!35}.4980 & \cellcolor{best!35}.3737 \\
			\midrule

      \end{tabular}
\begin{tabular}{C{3cm}||C{5.2cm}||ccc|ccc|ccc|ccc|ccc||ccc}
         	\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 14.70 & .2560 & .6091 & 26.13 & .8080 & .1658 & 27.24 & .7167 & .1810 & 20.29 & .6379 & .2816 & 18.48 & .5824 & .3208 & 22.00 & .6002 & .3117 \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}18.06 & \cellcolor{best!35}.4849 & \cellcolor{best!35}.4104 & \cellcolor{best!35}26.54 & \cellcolor{best!35}.8159 & \cellcolor{best!35}.1486 & \cellcolor{best!35}28.09 & \cellcolor{best!35}.7392 & \cellcolor{best!35}.1725 & \cellcolor{best!35}20.97 & \cellcolor{best!35}.6866 & \cellcolor{best!35}.2394 & \cellcolor{best!35}21.71 & \cellcolor{best!35}.6895 & \cellcolor{best!35}.2320 & \cellcolor{best!35}22.40 & \cellcolor{best!35}.6832 & \cellcolor{best!35}.2406 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 14.47 & .2649 & .5744 & 26.71 & .8233 & .1456 & 27.90 & .7330 & .1598 & 20.04 & .6253 & .2528 & 18.63 & .6020 & .2865 & 21.55 & .6097 & .2838 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}19.30 & \cellcolor{best!35}.5628 & \cellcolor{best!35}.3553 & \cellcolor{best!35}27.56 & \cellcolor{best!35}.8408 & \cellcolor{best!35}.1262 & \cellcolor{best!35}28.10 & \cellcolor{best!35}.7374 & \cellcolor{best!35}.1544 & \cellcolor{best!35}21.83 & \cellcolor{best!35}.7128 & \cellcolor{best!35}.2074 & \cellcolor{best!35}22.34 & \cellcolor{best!35}.7197 & \cellcolor{best!35}.1928 & \cellcolor{best!35}23.83 & \cellcolor{best!35}.7147 & \cellcolor{best!35}.2072 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 22.07 & .5574 & .4040 & 21.76 & .6780 & .2515 & 21.03 & .6107 & .2837 & \cellcolor{best!35}27.69 & \cellcolor{best!35}.8236 & \cellcolor{best!35}.2275 & \cellcolor{best!35}19.72 & \cellcolor{best!35}.5396 & \cellcolor{best!35}.3770 \\
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}24.15 & \cellcolor{best!35}.6343 & \cellcolor{best!35}.3465 & \cellcolor{best!35}22.59 & \cellcolor{best!35}.6894 & \cellcolor{best!35}.2365 & \cellcolor{best!35}21.30 & \cellcolor{best!35}.6185 & \cellcolor{best!35}.2678 & 26.41 & .7947 & .2300 & 19.38 & .5272 & .3908 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 24.04 & .6385 & .3293 & 21.29 & .6075 & .3275 & 20.07 & .6133 & .2724 & \cellcolor{best!35}28.42 & .8342 & .1931 & 19.60 & .5366 & .3727 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}24.21 & \cellcolor{best!35}.6412 & \cellcolor{best!35}.3094 & \cellcolor{best!35}22.82 & \cellcolor{best!35}.6631 & \cellcolor{best!35}.2508 & \cellcolor{best!35}21.17 & \cellcolor{best!35}.6251 & \cellcolor{best!35}.2681 & 28.39 & \cellcolor{best!35}.8448 & \cellcolor{best!35}.1722 & \cellcolor{best!35}19.82 & \cellcolor{best!35}.5485 & \cellcolor{best!35}.3697 \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 18.68 & .6777 & .2824 & 19.41 & .4885 & \cellcolor{best!35}.3078 & 21.67 & .5481 & .3963 & 18.24 & .5173 & .3792 & 21.75 & .4360 & .3543 & 21.20 & .5877 & .3274 \\	
			\textcolor[rgb]{0.25, 0.0, 1.0}{DN-kernel} & $+$~MGS & \cellcolor{best!35}18.93 & \cellcolor{best!35}.6856 & \cellcolor{best!35}.2748 & \cellcolor{best!35}19.58 & \cellcolor{best!35}.4904 & .3122 & \cellcolor{best!35}21.91 & \cellcolor{best!35}.5570 & \cellcolor{best!35}.3853 & \cellcolor{best!35}20.44 & \cellcolor{best!35}.5810 & \cellcolor{best!35}.3232 & \cellcolor{best!35}22.90 & \cellcolor{best!35}.5231 & \cellcolor{best!35}.3294 & \cellcolor{best!35}21.76 & \cellcolor{best!35}.6101 & \cellcolor{best!35}.3097 \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 18.70 & .6770 & .2789 & 19.13 & .4822 & .2918 & 21.97 & .5665 & .3548 & 18.36 & .5114 & .3739 & \cellcolor{best!35}23.27 & .5432 & .3167 & 21.49 & .6010 & .3111 \\		
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}18.77 & \cellcolor{best!35}.6833 & \cellcolor{best!35}.2703 & \cellcolor{best!35}19.58 & \cellcolor{best!35}.4998 & \cellcolor{best!35}.2856 & \cellcolor{best!35}22.27 & \cellcolor{best!35}.5801 & \cellcolor{best!35}.3440 & \cellcolor{best!35}20.48 & \cellcolor{best!35}.5790 & \cellcolor{best!35}.3043 & 23.23 & \cellcolor{best!35}.5468 & \cellcolor{best!35}.3149 & \cellcolor{best!35}22.07 & \cellcolor{best!35}.6212 & \cellcolor{best!35}.2889 \\
			\midrule

      \end{tabular}
\begin{tabular}{C{3cm}||C{5.2cm}||ccc|ccc|ccc|ccc|ccc||ccc}
         	\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & \cellcolor{second!35}15.17 & \cellcolor{best!35}.2710 & .6140 & \cellcolor{second!35}13.48 & \cellcolor{second!35}.2441 & .6758 & 15.24 & \cellcolor{second!35}.1592 & .8082 & \cellcolor{best!35}15.00 & \cellcolor{second!35}.3469 & \cellcolor{second!35}.4822 & \cellcolor{best!35}13.43 & \cellcolor{best!35}.2859 & .5489 & \cellcolor{second!35}14.46 & \cellcolor{best!35}.2614 & .6258 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} &  15.10 & .2599 & \cellcolor{second!35}.6074 & \cellcolor{best!35}13.70 & \cellcolor{best!35}.2598 & \cellcolor{best!35}.6662 & \cellcolor{second!35}15.41 & \cellcolor{best!35}.1729 & \cellcolor{second!35}.7816 & 14.85 & .3403 & .4823 & 13.00 & .2566 & .5643 & 14.41 & \cellcolor{second!35}.2579 & \cellcolor{second!35}.6204\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}15.30 & \cellcolor{second!35}.2682 & \cellcolor{best!35}.6026 & 13.12 & .2199 & \cellcolor{second!35}.6755 & \cellcolor{best!35}15.82 & \cellcolor{second!35}.1592 & \cellcolor{best!35}.6917 & \cellcolor{second!35}14.97 & \cellcolor{best!35}.3626 & \cellcolor{best!35}.4710 & 13.25 & .2723 & \cellcolor{best!35}.5460 & \cellcolor{best!35}14.49 & .2564 & \cellcolor{best!35}.5974 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & 19.25 & .4315 & .5415 & \cellcolor{second!35}13.59 & .2255 & .5975 & 10.86 & .0918 & \cellcolor{second!35}.6892 & \cellcolor{second!35}16.06 & \cellcolor{second!35}.4164 & \cellcolor{second!35}.6220 & \cellcolor{second!35}11.06 & \cellcolor{second!35}.0899 & \cellcolor{second!35}.7539 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{second!35}19.38 & \cellcolor{best!35}.4441 & \cellcolor{second!35}.5298 & 13.23 & \cellcolor{second!35}.2343 & \cellcolor{second!35}.5941 & \cellcolor{second!35}11.02 & \cellcolor{second!35}.1003 & .6903 & 15.80 & .3780 & .6336 & 10.91 & .0834 & .7609\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35} 19.41 & \cellcolor{second!35}.4349 & \cellcolor{best!35}.5261 & \cellcolor{best!35}16.47 & \cellcolor{best!35}.3854 & \cellcolor{best!35}.4621 & \cellcolor{best!35}14.87 & \cellcolor{best!35}.3050 & \cellcolor{best!35}.4806 & \cellcolor{best!35}20.31 & \cellcolor{best!35}.6097 & \cellcolor{best!35}.3676 & \cellcolor{best!35}11.57 & \cellcolor{best!35}.1617 & \cellcolor{best!35}.6643\\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & \cellcolor{second!35}9.41 & .0744 & \cellcolor{second!35}.7648 & \cellcolor{second!35}11.73 & .0565 & .6825 & \cellcolor{second!35}14.10 & \cellcolor{second!35}.2013 & .7586 & \cellcolor{second!35}12.72 & .1821 & .6405 & 13.87 & .0276 & \cellcolor{second!35}.6817 & \cellcolor{second!35}13.26 & \cellcolor{second!35}.1797 & .6732 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & 9.35 & \cellcolor{second!35}.0906 & .7656 & 11.64 & \cellcolor{second!35}.0645 & \cellcolor{second!35}.6473 & 13.97 & .1795 & \cellcolor{second!35}.7477 & 12.64 & \cellcolor{second!35}.1865 & \cellcolor{second!35}.6280 & \cellcolor{second!35}14.10 & \cellcolor{second!35}.0280 & .6827 & 13.20 & .1789 & \cellcolor{second!35}.6680\\		
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}11.67 & \cellcolor{best!35}.2883 & \cellcolor{best!35}.5683 & \cellcolor{best!35}12.78 & \cellcolor{best!35}.1212 & \cellcolor{best!35}.5570 & \cellcolor{best!35}16.09 & \cellcolor{best!35}.2590 & \cellcolor{best!35}.5353 & \cellcolor{best!35}13.20 & \cellcolor{best!35}.2016 & \cellcolor{best!35}.6082 & \cellcolor{best!35}15.80 & \cellcolor{best!35}.1127 & \cellcolor{best!35}.5924 & \cellcolor{best!35}15.22 & \cellcolor{best!35}.2880 & \cellcolor{best!35}.5362\\
			\midrule

      \end{tabular}
\begin{tabular}{C{3cm}||C{5.2cm}||ccc|ccc|ccc|ccc|ccc||ccc}
         	\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & 16.61 & .3544 & \cellcolor{second!35}.5434 & \cellcolor{second!35}25.00 & \cellcolor{second!35}.7541 & \cellcolor{best!35}.1967 & \cellcolor{second!35}15.31 & \cellcolor{second!35}.1878 & .8088 & \cellcolor{best!35}17.57 & \cellcolor{best!35}.4957 & \cellcolor{best!35}.3911 & \cellcolor{second!35}17.81 & \cellcolor{second!35}.4852 & \cellcolor{best!35}.4055 & \cellcolor{second!35}18.46 & \cellcolor{best!35}.4554 & \cellcolor{second!35}.4691\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{second!35}16.70 & \cellcolor{second!35}.3570 & .5459 & \cellcolor{best!35}25.11 & \cellcolor{best!35}.7578 & \cellcolor{second!35}.2058 & 15.15 & .1751 & \cellcolor{second!35}.7878 & \cellcolor{second!35}17.50 & \cellcolor{second!35}.4898 & \cellcolor{second!35}.3982 & 17.54 & .4732 & .4153 & 18.40 & \cellcolor{second!35}.4506 & .4706\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}16.71 & \cellcolor{best!35}.3612 & \cellcolor{best!35}.5380 & 24.48 & .7441 & .2072 & \cellcolor{best!35}16.63 & \cellcolor{best!35}.1934 & \cellcolor{best!35}.5907 & 16.90 & .4590 & .4038 & \cellcolor{best!35}17.96 & \cellcolor{best!35}.4887 & \cellcolor{second!35}.4105 & \cellcolor{best!35}18.54 & .4493 & \cellcolor{best!35}.4300\\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & \cellcolor{second!35}22.39 & \cellcolor{second!35}.5417 & \cellcolor{second!35}.3903 & \cellcolor{second!35}19.18 & \cellcolor{second!35}.4771 & \cellcolor{second!35}.4105 & 14.51 & .3651 & .4723 & \cellcolor{second!35}21.86 & \cellcolor{second!35}.6689 & \cellcolor{second!35}.2854 & \cellcolor{second!35}11.54 & \cellcolor{second!35}.1274 & \cellcolor{second!35}.7296\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{best!35}22.84 & \cellcolor{best!35}.5624 & \cellcolor{best!35}.3842 & 18.70 & .4611 & .4302 & \cellcolor{second!35}16.33 & \cellcolor{second!35}.3849 & \cellcolor{second!35}.4132 & 21.05 & .6320 & .3154 & 11.17 & .1222 & .7454\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & 21.02 & .4775 & .4195 & \cellcolor{best!35}19.63 & \cellcolor{best!35}.4935 & \cellcolor{best!35}.4014 & \cellcolor{best!35}16.82 & \cellcolor{best!35}.4307 & \cellcolor{best!35}.4087 & \cellcolor{best!35}23.70 & \cellcolor{best!35}.7215 & \cellcolor{best!35}.2480 & \cellcolor{best!35}16.45 & \cellcolor{best!35}.3778 & \cellcolor{best!35}.4574 \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & 15.95 & \cellcolor{best!35}.5447 & .3868 & \cellcolor{second!35}16.87 & \cellcolor{second!35}.3079 & \cellcolor{second!35}.3339 & 16.35 & .2726 & .5563 & 14.81 & .2771 & .4870 & \cellcolor{second!35}15.76 & .0964 & .5175 & 16.92 & \cellcolor{second!35}.3679 & .4570 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{best!35}16.53 & \cellcolor{second!35}.5400 & \cellcolor{second!35}.3763 & \cellcolor{best!35}17.30 & \cellcolor{second!35}.3133 & \cellcolor{second!35}.3287 & 15.72 & .2485 & .5773 & \cellcolor{best!35}15.30 & \cellcolor{second!35}.2899 & \cellcolor{second!35}.4753 & 15.60 & \cellcolor{second!35}.0998 & \cellcolor{second!35}.4976 & \cellcolor{second!35}17.05 & .3654 & \cellcolor{second!35}.4544\\		
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{second!35}16.31 & .5390 & \cellcolor{best!35}.3694 & \cellcolor{second!35}17.04 & \cellcolor{best!35}.3202 & \cellcolor{best!35}.3195 & \cellcolor{best!35}16.70 & \cellcolor{best!35}.2837 & \cellcolor{best!35}.4821 & \cellcolor{second!35}15.01 & \cellcolor{best!35}.2914 & \cellcolor{best!35}.4659 & \cellcolor{best!35}16.39 & \cellcolor{best!35}.1255 & \cellcolor{best!35}.4470 & \cellcolor{best!35}17.91 & \cellcolor{best!35}.4061 & \cellcolor{best!35}.4019\\
			\midrule

      \end{tabular}
\begin{tabular}{C{3cm}||C{5.2cm}||ccc|ccc|ccc|ccc|ccc||ccc}
         	\midrule
			\textbf{Synthetic Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Factory} & \multicolumn{3}{c}{Cozyroom} & \multicolumn{3}{c}{Pool} & \multicolumn{3}{c}{Tanabata} & \multicolumn{3}{c}{Trolley} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & \cellcolor{best!35}17.40 & \cellcolor{best!35}.3972 & \cellcolor{second!35}.4993 & \cellcolor{best!35}24.76 & \cellcolor{best!35}.7471 & \cellcolor{best!35}1878 & 16.10 & .2033 & .7592 & \cellcolor{second!35}18.35 & \cellcolor{second!35}.5266 & .3951 & 18.60 & .5370 & \cellcolor{second!35}.3628 & \cellcolor{second!35}19.04 & \cellcolor{second!35}.4822 & \cellcolor{second!35}.4408\\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{second!35}17.36 & .3929 & .5039 & \cellcolor{second!35}24.27 & \cellcolor{second!35}.7370 & .2001 & \cellcolor{second!35}16.33 & \cellcolor{second!35}.2201 & \cellcolor{second!35}.7567 & \cellcolor{best!35}18.67 & \cellcolor{best!35}.5289 & \cellcolor{best!35}.3888 & \cellcolor{second!35}18.42 & \cellcolor{second!35}.5363 & \cellcolor{second!35}.3628 & 19.01 & \cellcolor{best!35}.4830 & .4425 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & 17.30 & \cellcolor{second!35}.3963 & \cellcolor{best!35}.4974 & 24.04 & .7178 & \cellcolor{second!35}.1957 & \cellcolor{best!35}17.48 & \cellcolor{best!35}.2349 & \cellcolor{best!35}.5371 & 18.07 & .5015 & \cellcolor{second!35}.3892 & \cellcolor{best!35}18.63 & \cellcolor{best!35}.5400 & \cellcolor{best!35}.3623 & \cellcolor{best!35}19.10 & .4781 & \cellcolor{best!35}.3963 \\
			\midrule\midrule
			
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Ball} & \multicolumn{3}{c}{Basket} & \multicolumn{3}{c}{Buick} & \multicolumn{3}{c}{Coffee} & \multicolumn{3}{c}{Decoration} & & \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) &  & &\\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & \cellcolor{second!35}23.97 & \cellcolor{second!35}.6166 & \cellcolor{second!35}.3404 & \cellcolor{second!35}20.79 & \cellcolor{second!35}.5512 & \cellcolor{best!35}.3421 & 17.01 & .4657 & \cellcolor{second!35}.3825 & \cellcolor{second!35}25.20 & \cellcolor{second!35}.7517 & \cellcolor{second!35}.2152 & \cellcolor{second!35}13.76 & \cellcolor{second!35}.2104 & \cellcolor{second!35}.6388 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{best!35}24.64 & \cellcolor{best!35}.6489 & \cellcolor{best!35}.3208 & 20.37 & .5343 & .3665 & \cellcolor{second!35}17.36 & \cellcolor{second!35}.4707 & .3826 & 25.12 & .7379 & .2268 & 11.63 & .1248 & .7265 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & 23.86 & .6111 & .3449 & \cellcolor{best!35}20.91 & \cellcolor{best!35}.5549 & \cellcolor{second!35}.3511 & \cellcolor{best!35}17.78 & \cellcolor{best!35}.4768 & \cellcolor{best!35}.3802 & \cellcolor{best!35}26.10 & \cellcolor{best!35}.7655 & \cellcolor{best!35}.2119 & \cellcolor{best!35}16.60 & \cellcolor{best!35}.3919 & \cellcolor{best!35}.4509 \\
			\midrule
			\textbf{Real Scene} & \multirow{2}{*}{Gradient Scaling} & \multicolumn{3}{c}{Girl} & \multicolumn{3}{c}{Heron} & \multicolumn{3}{c}{Parterre} & \multicolumn{3}{c}{Puppet} & \multicolumn{3}{c}{Stair} & \multicolumn{3}{c}{Average} \\
			Kernel Type & & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) & PSNR($\uparrow$) & SSIM($\uparrow$) & LPIPS($\downarrow$) \\
			\midrule
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $\times$ & 17.39 & .5636 & \cellcolor{second!35}.3255 & \cellcolor{best!35}19.35 & \cellcolor{second!35}.4523 & \cellcolor{second!35}.2940 & 18.55 & \cellcolor{second!35}.4203 & .4556 & \cellcolor{best!35}19.77 & \cellcolor{best!35}.5354 & \cellcolor{best!35}.3428 & \cellcolor{best!35}17.96 & \cellcolor{best!35}.1929 & .4032 & \cellcolor{second!35}19.38 & \cellcolor{second!35}.4760 & \cellcolor{second!35}.3740 \\
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~Naive~\cite{philip2023floatersnomore} & \cellcolor{second!35}17.48 & \cellcolor{second!35}.5729 & .3328 & \cellcolor{second!35}19.29 & \cellcolor{best!35}.4714 & \cellcolor{best!35}.2863 & \cellcolor{second!35}18.65 & \cellcolor{best!35}.4257 & \cellcolor{second!35}.4403 & 18.91 & .4096 & .3628 & \cellcolor{second!35}17.76 & .1785 & \cellcolor{second!35}.3853 & 19.12 & .4575 & .3831 \\		
			\textcolor[rgb]{0.13, 0.55, 0.13}{DP-kernel} & $+$~MGS & \cellcolor{best!35}18.08 & \cellcolor{best!35}.5934 & \cellcolor{best!35}.3184 & 18.37 & .4190 & .3011 & \cellcolor{best!35}18.91 & \cellcolor{second!35}.3998 & \cellcolor{best!35}.3986 & \cellcolor{second!35}19.63 & \cellcolor{second!35}.5319 & \cellcolor{second!35}.3443 & 17.69 & \cellcolor{second!35}.1798 & \cellcolor{best!35}.3682 & \cellcolor{best!35}19.79 &\cellcolor{best!35} .4923 & \cellcolor{best!35}.3470  \\
			\midrule

      \end{tabular}
